Maximal subgroups of maximal rank in the classical algebraic groups

Let $k$ be an arbitrary field. We classify the maximal reductive subgroups of maximal rank in any classical simple algebraic $k$-group in terms of combinatorial data associated to their indices. This result complements [S, 2022], which does the same for the exceptional groups. We determine which of these subgroups may be realised over a finite field, the real numbers, or over a $\mathfrak{p}$-adic field. We also look at the asymptotics of the number of such subgroups as the rank grows large.

==> (inline-0) <==
\begin{longtable}{| c | c | c | c | c | c | c | c | c | c |}\caption{Isotropic maximal embeddings of abstract indices of type $D_n$, $n>4$}\label{D_n} \\ \hline

\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\hspace{-0.5mm}\Stab_{\operatorname{Iso}(\Phi)}(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\textcolor{white}{iiaaa} \mathcal{H} \textcolor{white}{aaaii}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$ \\ \hline \hline %  $\textcolor{white}{a}{}_k\Psi\textcolor{white}{a}$
\endfirsthead

\multicolumn{10}{|c|}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\hspace{-0.5mm}\Stab_{\Iso(\Phi)}(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\mathcal{H}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$  \\ \hline \hline \endhead
\hline \multicolumn{10}{|c|}{{Continued on next page}} \\ \hline \endfoot 
 \endlastfoot
\hline
\makecell{$A_{n-1}$ \\\!\!\hspace{-0.2mm}$(n,2)$\hspace{-0.2mm} c.c.\!\!} & \makecell{$\Z_2$} & \makecell{$\Z_2$} &%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makecell{\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\node at (0,1.5) {};
\node at (0,-2) {};
\node (up) at (0,0) {};
\dynkin[at=(up),name=upper,labels={,,d,,,rd,,,,{n-rd},,,,,,n-1}, ply=2,fold radius=2mm]{A}{*.*o*.*o*.*.*.*o*.*o*.*};
\node (up1) at ($(up)+(4.5,1.05)$) {};
\node (up2) at ($(up1)+(0,-0.75)$) {};
\node (up3) at ($(up2)+(0,-0.75)$) {};
\dynkin[at=(up1),name=upper_right, labels={,},ply=2,fold radius=2mm]{A}{.**.};
\draw[densely dotted] ($(upper_right root 1)+(-0.4,0)$) -- ($(upper_right root 1)+(-0.2,0)$);
\draw ($(upper_right root 1)+(-0.2,0)$) -- ($(upper_right root 1)+(0.01,0)$);
\draw[densely dotted] ($(upper_right root 2)+(-0.4,0)$) -- ($(upper_right root 2)+(-0.2,0)$);
\draw ($(upper_right root 2)+(-0.2,0)$) -- ($(upper_right root 2)+(0.01,0)$);
\dynkin[at=(up2),name=middle_right, labels={,,}, ply=2,fold radius=2mm]{A}{.***.};
\draw[densely dotted] ($(middle_right root 1)+(-0.4,0)$) -- ($(middle_right root 1)+(-0.2,0)$);
\draw ($(middle_right root 1)+(-0.2,0)$) -- ($(middle_right root 1)+(0.01,0)$);
\draw[densely dotted] ($(middle_right root 3)+(-0.4,0)$) -- ($(middle_right root 3)+(-0.2,0)$);
\draw ($(middle_right root 3)+(-0.2,0)$) -- ($(middle_right root 3)+(0.01,0)$);
\dynkin[at=(up3),name=lower_right, labels={,,},ply=2,fold radius=2mm]{A}{.*o*.};
\draw[densely dotted] ($(lower_right root 1)+(-0.4,0)$) -- ($(lower_right root 1)+(-0.2,0)$);
\draw ($(lower_right root 1)+(-0.2,0)$) -- ($(lower_right root 1)+(0.01,0)$);
\draw[densely dotted] ($(lower_right root 3)+(-0.4,0)$) -- ($(lower_right root 3)+(-0.2,0)$);
\draw ($(lower_right root 3)+(-0.2,0)$) -- ($(lower_right root 3)+(0.01,0)$);
\draw [decorate, decoration = {calligraphic brace}] ($(lower_right root 3)+(-7mm,-0.8)$) --  ($(upper_right root 1)+(-7mm,0.1)$);
\node[align=left] at ($(up3) + (0,-5.5mm)$) {if $n$};
\node[align=left] at ($(up3) + (0.2,-0.9)$) {$ = 2rd$};
\node at ($(middle_right root 3)+(1cm,0)$) {$\+ \cT_0^1$};
\end{tikzpicture} \\
$d,r \geq 1$, $d|n$, $2rd \leq n$ \vspace{1mm}}

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \makecell{$A_{d-1}^{2r}$\\$\times$\\$A_{n-1-2rd}$ \\ $(A_{-1}:=\varnothing)$} & \makecell{$A_{2d-1}^{r}$\\$\times$\\$D_{n-2rd}$} & %
\makecell{\begin{tikzpicture}[scale=0.8,baseline=-5mm] \dynkin[name=dyn,labels = {,,c,,,ic,,,n-1,n}]{D}{*.*o*..*o*..***}
\end{tikzpicture} \\ only if $n$ is even \\ \begin{tikzpicture}[scale=0.8,baseline=-5mm] \dynkin[name=dyn,ply=2,labels = {,,c,,,ic,,,n-1,n}]{D}{*.*o*..*o*..***}
\end{tikzpicture} \\ only if $n$ is odd; \\ $c|2d$, $2rd \leq ic \leq 2\lfloor\frac{n}{2}\rfloor$} & \makecell{$\checkmark$ \\ iff \\ \!\!$r\!=\!\lfloor\frac{n}{2}\rfloor$\!\! \\ and \\\!\!$i\!=\!2\lfloor\frac{n}{2}\rfloor$\!\!} & \makecell{$\checkmark$ \\ iff $d\!=\!1$, and \\ $(c,i)$ is either \\ $(1,2r)$ or \\ $(2,\lfloor\frac{n}{2}\rfloor)$\!\!} & \makecell{$\checkmark$ \\ \!\!if $c\!=\!d\!=\!1$,\!\! \\ \!\!\hspace{-0.3mm}$r\!=\!\lfloor\frac{n}{2}\rfloor$, \hspace{-0.3mm}and\hspace{-0.3mm}\!\! \\ \!\!$i\!=\!2\lfloor\frac{n}{2}\rfloor$,\!\! \\ $\xmark$ \\ if $d\!\neq \!1$ \\ or $c\!>\!2$}% \textcolor{red}{\makecell{$\checkmark$ \\ iff $d\!=\!1$, \\ \!\!$2r\!\geq\!n\!-\!2$, \!\! \\ \!\!and $(c,i)$\!\!\\  \!\!is either\!\! \\ \!\!$(1,2r)$ or\!\! \\ $(2,\lfloor\frac{n}{2}\rfloor)$}} % Proof. Say n is even. Then either r=n/2, in which case (c,i)=(1,n) or (2,n/2) (both can occur, and do over R), or r=n/2-1, in which case (c,i)=(1,n) BUT NOT (1,n-2) for black in white reasons, or (c,i)=(2,n/2) BUT NOT (2,(n-3)/2) as n is even. Now say n is odd. Then n-1 \leq ic \leq n, so either (c,i)=(1,n-1) or (2,n/2-1). Nice :) good to use this case as a corollary. [N.B. pointy An$ with black vertex case occurs only for even n, in which case it exists iff $^1A_1 \subset ^1A_1^r^{\delta}^1D_2$.]
\\ \hline 

\multirow{1}{*}{\makecell{\!$D_mD_{n-m}$\!\\ \!\!$1\!\leq\!m\!\leq\!\frac{n}{2}$\!\!}}& \multirow{1}{*}{\makecell{$\Z_2^2$ \\ (if $m\!<\!\frac{n}{2}$)}}&
 $1$ &%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makecell{
\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\node (up) at (0,2) {};
\dynkin[at=(up),name=upper,labels={,,d,,,rd,}]{A}{*.*o*.*o*}
\draw ($(upper root 7)$) -- ($(upper root 7)+(0.2,0)$);
\draw[densely dotted] ($(upper root 7)+(0.2,0)$) -- ($(upper root 7)+(0.4,0)$);
\node (up1) at ($(up)+(4,1.7)$) {};
\node (up2) at ($(up1)+(0,-1)$) {};
\node (up3) at ($(up2)+(0,-1.8)$) {};
\node[inner sep=0pt] (d1) at (up1) {};
\node[label=right:{$m\!-\!1$}, inner sep=0pt] (d2) at ($(d1)+(50:0.4)$) {};
\node[label=right:{$m$}, inner sep=0pt] (d3) at ($(d1)+(310:0.4)$) {};
\draw[fill=black] (d2) circle [radius=1.3pt];
\draw[fill=black] (d3) circle [radius=1.3pt];
\draw[densely dotted] (d1) -- ($(d1)+(-2mm,0)$);
\draw[densely dotted] (d1) -- ($(d1)+(50:0.2)$);
\draw[densely dotted] (d1) -- ($(d1)+(310:0.2)$);
\draw ($(d1)+(50:0.2)$)--(d2);
\draw ($(d1)+(310:0.2)$)--(d3);
\node[inner sep=0pt] (d4) at (up2) {};
\node[inner sep=0pt] (d5) at ($(d4)+(50:0.4)$) {};
\node[inner sep=0pt] (d6) at ($(d4)+(310:0.4)$) {};
\draw (d5) circle [radius=1.2pt];
\draw (d6) circle [radius=1.2pt];
\draw[densely dotted] (d4) -- ($(d4)+(-2mm,0)$);
\draw[densely dotted] (d4) -- ($(d4)+(50:0.2)$);
\draw[densely dotted] (d4) -- ($(d4)+(310:0.2)$);
\draw ($(d4)+(50:0.2)$)--(d5);
\draw ($(d4)+(310:0.2)$)--(d6);
\node[inner sep=0pt] (d7) at (up3) {};
\node[inner sep=0pt] (d8) at ($(d7)+(50:0.4)$) {};
\node[inner sep=0pt] (d9) at ($(d7)+(310:0.4)$) {};
\draw[fill=black] (d8) circle [radius=1.2pt];
\draw (d9) circle [radius=1.2pt];
\draw[densely dotted] (d7) -- ($(d7)+(-2mm,0)$);
\draw[densely dotted] (d7) -- ($(d7)+(50:0.2)$);
\draw[densely dotted] (d7) -- ($(d7)+(310:0.2)$);
\draw ($(d7)+(50:0.2)$)--(d8);
\draw ($(d7)+(310:0.2)$)--(d9);
\draw [decorate, decoration = {calligraphic brace}] ($(d7)+(-8mm,-1.1)$) --  ($(d1)+(-8mm,0.5)$);
\node[align=left] at ($(up2) + (4mm,-6.5mm)$) {\small{if $d=1,$}};
\node[align=left] at ($(up2) + (2mm,-10.5mm)$) {\small{$j=0$}};
\node[align=left] at ($(up3) + (4mm,-7mm)$) {\small{if $j=0, $}};
\node[align=left] at ($(up3) + (1mm,-11mm)$) {\small{$d\geq 2$}};
\node[align=left] at ($(upper root 5)+(2mm,-3)$) {$d=2^a|2m, d \geq 1, j=m-rd \geq 0, j \neq 1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ($(upper root 5)+(-3mm,-3.7)$) {$\+$};
\node (current) at ($(upper root 1)+(0,-6.2)$) {};
\dynkin[at=(current),name=lower,labels={,,d',,,r'd',}]{A}{*.*o*.*o*}
\draw ($(lower root 7)$) -- ($(lower root 7)+(0.2,0)$);
\draw[densely dotted] ($(lower root 7)+(0.2,0)$) -- ($(lower root 7)+(0.4,0)$);
\node (low1) at ($(current)+(4,1.75)$) {};
\node (low2) at ($(low1)+(0,-1)$) {};
\node (low3) at ($(low2)+(0,-1.9)$) {};
\node[inner sep=0pt] (e1) at (low1) {};
\node[label=right:{$n\!-\!m\!-\!1$}, inner sep=0pt] (e2) at ($(e1)+(50:0.4)$) {};
\node[label=right:{ $n\!-\!m$}, inner sep=0pt] (e3) at ($(e1)+(310:0.4)$) {};
\draw[fill=black] (e2) circle [radius=1.2pt];
\draw[fill=black] (e3) circle [radius=1.2pt];
\draw[densely dotted] (e1) -- ($(e1)+(-2mm,0)$);
\draw[densely dotted] (e1) -- ($(e1)+(50:0.2)$);
\draw[densely dotted] (e1) -- ($(e1)+(310:0.2)$);
\draw ($(e1)+(50:0.2)$)--(e2);
\draw ($(e1)+(310:0.2)$)--(e3);
\node[inner sep=0pt] (e4) at (low2) {};
\node[inner sep=0pt] (e5) at ($(e4)+(50:0.4)$) {};
\node[inner sep=0pt] (e6) at ($(e4)+(310:0.4)$) {};
\draw (e5) circle [radius=1.2pt];
\draw (e6) circle [radius=1.2pt];
\draw[densely dotted] (e4) -- ($(e4)+(-2mm,0)$);
\draw[densely dotted] (e4) -- ($(e4)+(50:0.2)$);
\draw[densely dotted] (e4) -- ($(e4)+(310:0.2)$);
\draw ($(e4)+(50:0.2)$)--(e5);
\draw ($(e4)+(310:0.2)$)--(e6);
\node[inner sep=0pt] (e7) at (low3) {};
\node[inner sep=0pt] (e8) at ($(e7)+(50:0.4)$) {};
\node[inner sep=0pt] (e9) at ($(e7)+(310:0.4)$) {};
\draw[fill=black] (e8) circle [radius=1.2pt];
\draw (e9) circle [radius=1.2pt];
\draw[densely dotted] (e7) -- ($(e7)+(-2mm,0)$);
\draw[densely dotted] (e7) -- ($(e7)+(50:0.2)$);
\draw[densely dotted] (e7) -- ($(e7)+(310:0.2)$);
\draw ($(e7)+(50:0.2)$)--(e8);
\draw ($(e7)+(310:0.2)$)--(e9);
\draw [decorate, decoration = {calligraphic brace}] ($(e7)+(-8mm,-1.2)$) --  ($(e1)+(-8mm,0.5)$);
\node[align=left] at ($(low2) + (5mm,-8.5mm)$) {\small{if $d'=1,$}\\ \small{$j'=0$}};
\node[align=left] at ($(low3) + (5mm,-7.5mm)$) {\small{if $j'=0,$}\\ \small{$ d'\geq 2$}};%
\node[align=left] at ($(lower root 5)+(3.5mm,-3)$) {$d'=2^{a'}|2(n-m)$, $d' \geq 1,$};
\node[align=left] at ($(lower root 5)+(3.5mm,-3.5)$) {$j'=n-m-r'd' \geq 0, j' \neq 1,$};
\node[align=left] at ($(lower root 5)+(4.5mm,-4)$) {$r+r' \geq 1$, if $m=n/2$ then $r \leq r'$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\makecell{$A_{d-1}^{r}$ \\$\+$ \\ $A_{d'-1}^{r'}$\\$\+$ \\$D_{j}$ \\ $\+$ \\$D_{j'}$} & 
\makecell{$A_{d-1}^{r}$ \\$\+$ \\ $A_{d'-1}^{r'}$\\[0.2cm]$\+$ \\ $D_{j+j'}$} &%
\makecell{$\dynkin[scale = 0.8, name=dyn,labels = {,,d,,,id,,,n-1,n}]{D}{*.*o*..*o*..***}$\\ only if $d = d'$,\\ $(r+r')d \leq id \leq n$,\\ \!if $j=0$ or $j'=0$\! \\ then $i=r+r'$} & \makecell{\checkmark \\ iff \\ \!\!$r\!+\!r'\!=\!n$\!\!} & \makecell{$\checkmark$ \\ \!\!iff $d\!=\!2$, $j=0$,\!\! \\\!\!and $j'=0$;\!\!\\ or $d\!=\!1$, \\ both $j$ and $j'$ \\ are even, % this implies $n-(r+r'))$ is even, as it is equivalent to $n-r'+r$ is even, iff $n-a=-(n-(2n-a))$ is even. I checked.
\\ and either \\ \!$i\!=\!r\!+\!r'$ or\! \\\!\!$\min\{t,2n\!-\!t\}$;\!\! \\ where \\\!\!$t\!:=\!2m\!+\!r'\!-\!r$\!\!} & \makecell{$\checkmark$ \\ if $d\!\in\!\{1,2\}$, \\ and either \\ $j=0$ or \\ $j'=0$, \\ $\xmark$ \\ if $d\!>\!2$} % The only unknown cases are when $d=1$, $j-r=n-j-r'=2$ and $i\in \{n-2,n\}$; or $d=2$, $j-2r=n-j-2r'=3$ and $n=2i$.
\\ \hline \multicolumn{10}{|c|}{{Continued on next page}} \\ \hline
\end{longtable}
\endgroup
\end{small}
\end{landscape}
\setcounter{table}{5}
\newpage\newgeometry{top=0.5cm,bottom=0.5cm,left=1cm, right=0.5cm,foot=0cm}
\begin{landscape}
\begin{small}
\begingroup
\begin{longtable}{| c | c | c | c | c | c | c | c | c | c |}
\multicolumn{10}{|c|}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\hspace{-0.5mm}\Stab_{\Iso(\Phi)}(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\mathcal{H}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$  \\ \hline \hline \endhead
\hline \multicolumn{10}{|c|}{{Continued on next page}} \\ \hline \endfoot 
 \endlastfoot
\hline
%\vspace*{-3cm}
\multirow{16}{*}{\makecell{\!$D_mD_{n-m}$\!\\ \!\!$1\!\leq\!m\!\leq\!\frac{n}{2}$\!\!}}& \multirow{16}{*}{\makecell{$\Z_2^2$ \\ (if $m\!<\!\frac{n}{2}$)}}& $\Z_2^{(1)}$ &%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makecell{
\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\node (up) at (0,2) {};
\dynkin[at=(up),name=upper,labels={,,d,,,rd,}]{A}{*.*o*.*o*}
\draw ($(upper root 7)$) -- ($(upper root 7)+(0.2,0)$);
\draw[densely dotted] ($(upper root 7)+(0.2,0)$) -- ($(upper root 7)+(0.4,0)$);
\node (up1) at ($(up)+(4,1.6)$) {};
\node (up2) at ($(up1)+(0,-1)$) {};
\node (up3) at ($(up2)+(0,-1.4)$) {};
\begin{scope}
\dynkin[at =(up1), name=upper1,labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{***}
\draw[densely dotted] ($(upper1 root 2)+(0.4,0)$) -- ($(upper1 root 2)+(0.2,0)$);
\draw ($(upper1 root 2)+(0.2,0)$) -- ($(upper1 root 2)$);
\node at ($(upper1 root 3) + (-0.7,0)$) {$m\!-\!1$};
\node[align=left] at ($(upper1 root 1) + (-0.4,0)$) {$m$};
\end{scope}
\begin{scope}
\dynkin[at=(up2),name=middle1_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{ooo}
\draw[densely dotted] ($(middle1_right root 2)+(0.4,0)$) -- ($(middle1_right root 2)+(0.2,0)$);
\draw ($(middle1_right root 2)+(0.2,0)$) -- ($(middle1_right root 2)+(0.05,0)$);
\end{scope}
\begin{scope}
\dynkin[at=(up3),name=lower1_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{o*o}
\draw[densely dotted] ($(lower1_right root 2)+(0.4,0)$) -- ($(lower1_right root 2)+(0.2,0)$);
\draw ($(lower1_right root 2)+(0.2,0)$) -- ($(lower1_right root 2)$);
\end{scope}
\draw [decorate, decoration = {calligraphic brace}] ($(up3)+(-7mm,-1.2)$) --  ($(up1)+(-7mm,2mm)$);
\node[align=left] at ($(up2) + (4.5mm,-7.5mm)$)  {\small{if $d=1,$}\\ \small{$j=1$}};
\node[align=left] at ($(up3) + (4mm,-7.5mm)$) {\small{if $d=2,$}\\ \small{$j=1$}};
\node[align=left] at ($(upper root 5)+(4mm,-2.4)$) {$d=2^a|2m, d \geq 1, j=m-rd \geq 1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ($(upper root 5)+(-3mm,-3)$) {$\+$};
\node (current) at ($(upper root 1)+(0,-4.8)$) {};
\dynkin[at=(current),name=lower,labels={,,d',,,r'd',}]{A}{*.*o*.*o*}
\draw ($(lower root 7)$) -- ($(lower root 7)+(0.2,0)$);
\draw[densely dotted] ($(lower root 7)+(0.2,0)$) -- ($(lower root 7)+(0.4,0)$);
\node (low1) at ($(current)+(4,1.5)$) {};
\node (low2) at ($(low1)+(0,-1)$) {};
\node (low3) at ($(low2)+(0,-1.8)$) {};
\begin{scope}
\dynkin[at =(low1), name=upper2_right,labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{***}
\draw[densely dotted] ($(upper2_right root 2)+(0.4,0)$) -- ($(upper2_right root 2)+(0.2,0)$);
\draw ($(upper2_right root 2)+(0.2,0)$) -- ($(upper2_right root 2)$);
\node[align=left] at ($(upper2_right root 3) + (-1,0)$) {$n\!-\!m\!-\!1$};
\node[align=left] at ($(upper2_right root 1) + (-0.7,0)$) {$n\!-\!m$};
\end{scope}
\begin{scope}
\dynkin[at=(low2),name=middle2_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{ooo}
\draw[densely dotted] ($(middle2_right root 2)+(0.4,0)$) -- ($(middle2_right root 2)+(0.2,0)$);
\draw ($(middle2_right root 2)+(0.2,0)$) -- ($(middle2_right root 2)+(0.05,0)$);
\end{scope}
\begin{scope}
\dynkin[at=(low3),name=lower2_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{o*o}
\draw[densely dotted] ($(lower2_right root 2)+(0.4,0)$) -- ($(lower2_right root 2)+(0.2,0)$);
\draw ($(lower2_right root 2)+(0.2,0)$) -- ($(lower2_right root 2)$);
\end{scope}
\draw [decorate, decoration = {calligraphic brace}] ($(lower2_right root 3)+(-7mm,-1.5)$) --  ($(upper2_right root 3)+(-7mm,3mm)$);
\node[align=left] at ($(low2) + (5mm,-8mm)$) {\small{if $d'=1$,}\\ \small{$j'=1$}};
\node[align=left] at ($(low3) + (5mm,-8mm)$) {\small{if $d'=2$,}\\ \small{$j'=1$}};
\node[align=left] at ($(lower root 5)+(5mm,-2.7)$) {$d'=2^{a'}|2(n-m),$ $d' \geq 1,$ $j'=n-m-r'd'\geq 1,$};
\node[align=left] at ($(lower root 5)+(5mm,-3.3)$) {$r+r' \geq 1$, if $m=n/2$ then $r \leq r'$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\makecell{$A_{d-1}^{r}$ \\$\+$ \\ $A_{d'-1}^{r'}$ \\ $\+$ \\ $D_{j}$ \\ $\+$ \\ $D_{j'}$} & \makecell{$A_{d-1}^{r}$ \\ $\+$ \\ $A_{d'-1}^{r'}$ \\ $\+$ \\ $D_{j+j'}$} & \makecell{$\dynkin[scale = 0.8, name=dyn,labels = {,,d,,,id,,,n-1,n}]{D}{*.*o*..*o*..***}$\\ only if $d = d'$,\\ $(r+r')d \leq id \leq n$}& \makecell{$\checkmark$ \\ \!\!iff $r\!+\!r'\!$\!\! \\ \!$=\!n\!-\!2$\! \\ and \\ $i\!=\!n$} & \makecell{$\checkmark$ \\ \!\!iff $d\!=\!2$, $i\!=\!\frac{n}{2}$,\!\! \\ \!\!$j\!=\!1$, and\!\! \\ \!\!$j'\!=\!1$,\!\!\\ or $d\!=\!1$, \\ \!both $j$ and\! \\ $j'$ \\ are odd, \\ and either \\ \!$i\!=\!r\!+\!r'$ or\! \\\!\!$\min\{t,2n\!-\!t\}$;\!\! \\ where \\\!\!$t\!:=\!2m\!+\!r'\!-\!r$\!\!} & \makecell{$\checkmark$ \\ if $d\!=\!1$, \\ \!\!$j\!=\!j'\!=\!1$,\!\! \\ and \\ $i\!=\!n$ \\ $\xmark$ \\ if $d\!>\!2$} % \textcolor{red}{\makecell{$\checkmark$ \\ iff $d\!=\!1$, \\ \!\!$j\!=\!j'\!=\!1$,\!\! \\ and \\\!\!$i\!\in\!\{n\!-\!2,n\}$;\!\! \\ \!\!or $d\!=\!2$,\!\! \\ $j\!=\!j'\!=\!1$, \\ and $i\!=\!\frac{n}{2}$ \\ if $n$ even, \\$i\!=\!\frac{n-3}{2}$ \\ if $n$ odd}} % Proof. For each d=1 or 2, there is only one possible index for 2Dn, one possible index for 1Dn for d=2, two possible indices for 1Dn for d=1. Certainly some 2D_m2D_{n-m} \subset 1D_n; so we have no choice. \!\!$r\!=\!\lfloor\frac{m-1}{2}\rfloor$,\!\! \\ \!\!$r'\!=\!\lfloor\hspace{-0.2mm}\frac{n-m-1}{2}\hspace{-0.2mm}\rfloor$,\!\!
\\ \cline{3-10}
%\newpage
& & \makecell{$\Z_2^{(2)}$, \\ $\Z_2^{(3)}$} &%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makecell{
\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\node (up) at (0,2) {};
\dynkin[at=(up),name=upper,labels={,,d,,,rd,}]{A}{*.*o*.*o*}
\draw ($(upper root 7)$) -- ($(upper root 7)+(0.2,0)$);
\draw[densely dotted] ($(upper root 7)+(0.2,0)$) -- ($(upper root 7)+(0.4,0)$);
\node (up1) at ($(up)+(4,1.6)$) {};
\node (up2) at ($(up1)+(0,-1)$) {};
\node (up3) at ($(up2)+(0,-1.5)$) {};
\node[inner sep=0pt] (d1) at (up1) {};
\node[label=right:{ $m-1$}, inner sep=0pt] (d2) at ($(d1)+(50:0.4)$) {};
\node[label=right:{ $m$}, inner sep=0pt] (d3) at ($(d1)+(310:0.4)$) {};
\draw[fill=black] (d2) circle [radius=1.3pt];
\draw[fill=black] (d3) circle [radius=1.3pt];
\draw[densely dotted] (d1) -- ($(d1)+(-2mm,0)$);
\draw[densely dotted] (d1) -- ($(d1)+(50:0.2)$);
\draw[densely dotted] (d1) -- ($(d1)+(310:0.2)$);
\draw ($(d1)+(50:0.2)$)--(d2);
\draw ($(d1)+(310:0.2)$)--(d3);
\node[inner sep=0pt] (d4) at (up2) {};
\node[inner sep=0pt] (d5) at ($(d4)+(50:0.4)$) {};
\node[inner sep=0pt] (d6) at ($(d4)+(310:0.4)$) {};
\draw (d5) circle [radius=1.2pt];
\draw (d6) circle [radius=1.2pt];
\draw[densely dotted] (d4) -- ($(d4)+(-2mm,0)$);
\draw[densely dotted] (d4) -- ($(d4)+(50:0.2)$);
\draw[densely dotted] (d4) -- ($(d4)+(310:0.2)$);
\draw ($(d4)+(50:0.2)$)--(d5);
\draw ($(d4)+(310:0.2)$)--(d6);
\node[inner sep=0pt] (d7) at (up3) {};
\node[inner sep=0pt] (d8) at ($(d7)+(50:0.4)$) {};
\node[inner sep=0pt] (d9) at ($(d7)+(310:0.4)$) {};
\draw[fill=black] (d8) circle [radius=1.2pt];
\draw (d9) circle [radius=1.2pt];
\draw[densely dotted] (d7) -- ($(d7)+(-2mm,0)$);
\draw[densely dotted] (d7) -- ($(d7)+(50:0.2)$);
\draw[densely dotted] (d7) -- ($(d7)+(310:0.2)$);
\draw ($(d7)+(50:0.2)$)--(d8);
\draw ($(d7)+(310:0.2)$)--(d9);
\draw [decorate, decoration = {calligraphic brace}] ($(d7)+(-8mm,-1.1)$) --  ($(d1)+(-8mm,0.5)$);
\node[align=left] at ($(up2) + (4mm,-8mm)$) {\small{if $d=1,$}\\\small{$j=0$}};
\node[align=left] at ($(up3) + (4mm,-8mm)$) {\small{if $j=0,$}\\\small{$ d\geq 2$}};
\node[align=left] at ($(upper root 5)+(4mm,-2.8)$) {$d=2^a|2m, d \geq 1, j=m-rd \geq 0, j \neq 1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ($(upper root 5)+(-3mm,-3.4)$) {$\+$};
\node (current) at ($(upper root 1)+(0,-5.3)$) {};
\dynkin[at=(current),name=lower,labels={,,d',,,r'd',}]{A}{*.*o*.*o*}
\draw ($(lower root 7)$) -- ($(lower root 7)+(0.2,0)$);
\draw[densely dotted] ($(lower root 7)+(0.2,0)$) -- ($(lower root 7)+(0.4,0)$);
\node (low1) at ($(current)+(4,1.6)$) {};
\node (low2) at ($(low1)+(0,-0.9)$) {};
\node (low3) at ($(low2)+(0,-1.5)$) {};
\dynkin[at =(low1), name=lower1,labels={},ply=2,fold radius=2mm, rotate = -180]{A}{***}
\begin{scope}[on background layer]
\draw[densely dotted] ($(lower1 root 2)+(0.4,0)$) -- ($(lower1 root 2)+(0.2,0)$);
\draw ($(lower1 root 2)+(0.2,0)$) -- ($(lower1 root 2)$);
\end{scope}
%\dynkin[at=(low1),name=upper2_right, labels={,,n-m-1,n-m}, ply = 2, fold radius = 2mm]{D}{****};
%\draw[densely dotted] ($(upper2_right root 1)+(-0.4,0)$) -- ($(upper2_right root 1)+(-0.2,0)$);
%\draw ($(upper2_right root 1)+(-0.2,0)$) -- ($(upper2_right root 1)$);
%
\dynkin[at =(low2), name=lower2,labels={},ply=2,fold radius=2mm]{A}{ooo}
\begin{scope}[on background layer]
\draw[densely dotted] ($(lower2 root 2)+(0.4,0)$) -- ($(lower2 root 2)+(0.2,0)$);
\draw ($(lower2 root 2)+(0.2,0)$) -- ($(lower2 root 2)$);
\end{scope}
\dynkin[at =(low3), name=lower3,labels={},ply=2,fold radius=2mm]{A}{o*o}
\begin{scope}[on background layer]
\draw[densely dotted] ($(lower3 root 2)+(0.4,0)$) -- ($(lower3 root 2)+(0.2,0)$);
\draw ($(lower3 root 2)+(0.2,0)$) -- ($(lower3 root 2)$);
\end{scope}
\draw [decorate, decoration = {calligraphic brace}] ($(lower3 root 1)+(8mm,0.8)$)--($(lower1 root 1)+(8mm,-5mm)$);
\node[align=left] at ($(low2) + (-0.2,8mm)$) {\small{if $d'=1,$}\\ \small{$j'=1$}};
\node[align=left] at ($(low3) + (-0.2,8mm)$) {\small{if $d'=2$,}\\ \small{$j'=1$}};
\node[align=left] at ($(lower root 5)+(-5mm,2.8)$) {$d'=2^{a'}|2(n-m), d' \geq 1, j'=n-m-r'd' \geq 1,$};
\node[align=left] at ($(lower root 5)+(-4.5mm,3.4)$) {$r+r' \geq 1$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\makecell{$A_{d-1}^{r}$ \\$\+$ \\ $A_{d'-1}^{r'}$ \\ $\+$ \\ $D_{j}$ \\ $\+$ \\ $D_{j'}$} & \makecell{$A_{d-1}^{r}$ \\$\+$ \\ $A_{d'-1}^{r'}$ \\ $\+$ \\ $D_{j+j'}$} & \makecell{$\dynkin[scale = 0.8, name=dyn,labels = {,,d,,,id,,,n-1,n}, fold radius = 2mm, ply = 2]{D}{*.*o*..*o*..***}$\\ only if $d = d'$,\\ $(r+r')d \leq id \leq n-1$, \\\!\!if $j=0$ then $i\hspace{-0.2mm}=\hspace{-0.2mm}r\hspace{-0.2mm}+\hspace{-0.2mm}r'$\!\!} & \makecell{$\checkmark$ \\ \!\!iff $r\!+\!r'$\!\! \\ \!$=\!n\!-\!1$\!}& \makecell{$\checkmark$ \\ \!\!iff $d\!=\!2$, $j\!=\!0$,\!\! \\and \\ $j'\!=\!1$;\!\!\\ or $d\!=\!1$,\\ $j$ is even, \\ \!\!$j'$ is odd,\!\!\\ and either \\ \!$i\!=\!r\!+\!r'$ or\! \\\!\!$\min\{t,2n\!-\!t\}$;\!\! \\ where \\\!\!$t\!:=\!2m\!+\!r'\!-\!r$\!\!} & \makecell{$\checkmark$ \\ \!\!if $d\!\in\!\{1,2\}$\!\! \\ \!\!and $j\!=\!0$,\!\! \\ $\xmark$ \\ if $d\!>\!2$} % Unknown cases are when $d=1$, $m-r=2$ and $i=n-1$; or when $d=2$, $m-2r=3$ and $i=\lfloor (n-1)/2\rfloor$. I think this second one is a NO.
\\\hline \multicolumn{10}{|c|}{{Continued on next page}} \\ \hline
\end{longtable}
\endgroup
\end{small}
\end{landscape}
\newpage\newgeometry{top=0.5cm,bottom=0.5cm,left=2.5cm, right=0.5cm,foot=0cm}
\setcounter{table}{5}
\begin{landscape}
\begin{small}
\begingroup
\begin{longtable}{| c | c | c | c | c | c | c | c | c | c |}
\multicolumn{10}{|c|}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{\small{Special fields}} \\

  $\Delta$ & \small{$\hspace{-0.5mm}\Stab_{\Iso(\Phi)}(\Delta)\hspace{-0.5mm}$} & $\Pi$ & $\mathcal{H}$ & $\Psi_0$ & $\Phi_a$ & $\mathcal{G}$ & \small{$\hspace{-0.8mm}\!\cd 1 \!\hspace{-1mm}$} & $\!\R\!$ & $\!\!Q_{\mathfrak{p}}\!\!$  \\ \hline \hline \endhead
\hline \multicolumn{10}{|c|}{{Continued on next page}} \\ \hline \endfoot 
 \endlastfoot
\hline
\multirow{1}{*}{\makecell{\!$D_mD_{n-m}$\!\\ \!\!$1\!\leq\!m\!\leq\!\frac{n}{2}$\!\!}}& \multirow{1}{*}{\makecell{$\Z_2^2$ \\ (if $m\!<\!\frac{n}{2}$)}}   &  $\Z_2^{2}$ &%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makecell{
\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\node (up) at (0,2) {};
\dynkin[at=(up),name=upper,labels={,,d,,,rd,}]{A}{*.*o*.*o*}
\draw ($(upper root 7)$) -- ($(upper root 7)+(0.2,0)$);
\draw[densely dotted] ($(upper root 7)+(0.2,0)$) -- ($(upper root 7)+(0.4,0)$);
\node (up1) at ($(up)+(4,1.45)$) {};
\node (up2) at ($(up1)+(0,-0.8)$) {};
\node (up3) at ($(up2)+(0,-1.4)$) {};
\begin{scope}
\dynkin[at =(up1), name=upper1,labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{***}
\draw[densely dotted] ($(upper1 root 2)+(0.4,0)$) -- ($(upper1 root 2)+(0.2,0)$);
\draw ($(upper1 root 2)+(0.2,0)$) -- ($(upper1 root 2)$);
\node at ($(upper1 root 3) + (-0.7,0)$) {\small{$m\!-\!1$}};
\node[align=left] at ($(upper1 root 1) + (-0.3,0)$) {\small{$m$}};
\end{scope}
\begin{scope}
\dynkin[at=(up2),name=middle1_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{ooo}
\draw[densely dotted] ($(middle1_right root 2)+(0.4,0)$) -- ($(middle1_right root 2)+(0.2,0)$);
\draw ($(middle1_right root 2)+(0.2,0)$) -- ($(middle1_right root 2)+(0.05,0)$);
\end{scope}
\begin{scope}
\dynkin[at=(up3),name=lower1_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{o*o}
\draw[densely dotted] ($(lower1_right root 2)+(0.4,0)$) -- ($(lower1_right root 2)+(0.2,0)$);
\draw ($(lower1_right root 2)+(0.2,0)$) -- ($(lower1_right root 2)$);
\end{scope}
\draw [decorate, decoration = {calligraphic brace}] ($(up3)+(-7mm,-1)$) --  ($(up1)+(-7mm,2mm)$);
\node[align=left] at ($(up2) + (5mm,-7mm)$) {\small{if $d=1,$}\\ \small{$j=1$}};
\node[align=left] at ($(up3) + (4mm,-7mm)$) {\small{if $d=2,$}\\ \small{$j=1$}};
\node[align=left] at ($(upper root 5)+(3.5mm,-2.4)$) {$d=2^a|2m, d \geq 1, j=m-rd \geq 1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at ($(upper root 5)+(-3mm,-3)$) {$\+$};
\node (current) at ($(upper root 1)+(0,-5.4)$) {};
\dynkin[at=(current),name=lower,labels={,,d',,,r'd',}]{A}{*.*o*.*o*}
\draw ($(lower root 7)$) -- ($(lower root 7)+(0.2,0)$);
\draw[densely dotted] ($(lower root 7)+(0.2,0)$) -- ($(lower root 7)+(0.4,0)$);
\node (low1) at ($(current)+(4,1.4)$) {};
\node (low2) at ($(low1)+(0,-0.8)$) {};
\node (low3) at ($(low2)+(0,-1.4)$) {};
\begin{scope}
\dynkin[at =(low1), name=upper2_right,labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{***}
\draw[densely dotted] ($(upper2_right root 2)+(0.4,0)$) -- ($(upper2_right root 2)+(0.2,0)$);
\draw ($(upper2_right root 2)+(0.2,0)$) -- ($(upper2_right root 2)$);
\node[align=left] at ($(upper2_right root 3) + (-1,0)$) {\small{$n\!-\!m\!-\!1$}};
\node[align=left] at ($(upper2_right root 1) + (-0.7,0)$) {\small{$n\!-\!m$}};
\end{scope}
\begin{scope}
\dynkin[at=(low2),name=middle2_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{ooo}
\draw[densely dotted] ($(middle2_right root 2)+(0.4,0)$) -- ($(middle2_right root 2)+(0.2,0)$);
\draw ($(middle2_right root 2)+(0.2,0)$) -- ($(middle2_right root 2)+(0.05,0)$);
\end{scope}
\begin{scope}
\dynkin[at=(low3),name=lower2_right, labels={,,},ply=2,fold radius=2mm, rotate = 180]{A}{o*o}
\draw[densely dotted] ($(lower2_right root 2)+(0.4,0)$) -- ($(lower2_right root 2)+(0.2,0)$);
\draw ($(lower2_right root 2)+(0.2,0)$) -- ($(lower2_right root 2)$);
\end{scope}
\draw [decorate, decoration = {calligraphic brace}] ($(lower2_right root 3)+(-7mm,-1.3)$) --  ($(upper2_right root 3)+(-7mm,3mm)$);
\node[align=left] at ($(low2) + (0.3,-7mm)$) {\small{if $d'=1,$}\\ \small{$j'=1$}};
\node[align=left] at ($(low3) + (0.3,-7mm)$) {\small{if $d'=2$,}\\ \small{$j' = 1$}};
\node[align=left] at ($(lower root 5)+(3.5mm,-2.4)$) {$d'=2^{a'}|2(n-m), d' \geq 1,$};
\node[align=left] at ($(lower root 5)+(4.5mm,-3)$) {$j' = n-m-r'd' \geq 1, r+r' \geq 1$,};
\node[align=left] at ($(lower root 5)+(5.5mm,-3.6)$) {if $m=n/2$ then $r \leq r'$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\makecell{$A_{d-1}^{r}$ \\$\+$ \\ $A_{d'-1}^{r'}$ \\ $\+$ \\ $D_{j}$ \\ $\+$ \\ $D_{j'}$} & \makecell{$A_{d-1}^{r}$ \\$\+$ \\ $A_{d'-1}^{r'}$ \\ $\+$ \\ $D_{j+j'}$}
%\\ [0.2cm] where \\[0.2cm] \!$\begin{aligned}\delta&:=\begin{cases}   1 & \text{ if }j=rd+1\\  0 & \text{ otherwise};\\ \end{cases}\\ \delta'&:=\begin{cases}  1 & \text{ if }n\!-\!j\!=\!r'd'\!+\!1\\    0 & \text{ otherwise};\\ \end{cases}\end{aligned}$}
& \makecell{$\dynkin[scale = 0.8, name=dyn,labels = {,,d,,,id,,,n-1,n}, ply = 2, fold radius = 2mm]{D}{*.*o*..*o*..***}$\\ only if $d = d'$,\\ $(r+r')d \leq id \leq n-1$} & \makecell{$\checkmark$ \\ \!\!iff $r\!+\!r'\!$\!\! \\ \!$=\!n\!-\!2$\! \\ and \\ \!\!$i\!=\!n\!-\!1$\!\!} & $\xmark$ &  \makecell{$\checkmark$ \\ if $d\!=\!1$, \\ \!\!$j\!=\!j'\!=\!1$,\!\! \\ and \\ $i\!=\!n\!-\!1$ \\ $\xmark$ \\ if $d\!>\!2$} % \textcolor{red}{\makecell{$\checkmark$ \\ iff $d\!=\!1$, \\ \!\!$j\!=\!j'\!=\!1$,\!\! \\ and \\\!\!$i\!=\!n\!-\!1$;\!\! \\ \!\!or $d\!=\!2$,\!\! \\ \!\!$r\!=\!\lfloor\frac{m-1}{2}\rfloor$,\!\! \\ \!\!$r'\!=\!\lfloor\hspace{-0.2mm}\frac{n-m-1}{2}\hspace{-0.2mm}\rfloor$,\!\! \\ and \\ \!\!$i\!=\!\lfloor\frac{n-1}{2}\rfloor$\!\!}}
\\ \hline
 \makecell{$D_m^{n_m}$ \\ \!\!$mn_m\!=\!n$\!\! \\ $n_m \geq 2$} & \makecell{$N\rtimes Q$; \\ where \\ $N:=\Z_2^{n_m}$, \\ $Q:=S_{n_m}$, \\ \!\!$N\hspace{-0.2mm}\rtimes\hspace{-0.2mm} Q \xrightarrow{\rho} Q$\!\! \\ is the \\ \!\!projection\!\!} & \makecell{\!\!$\Pi\!\subseteq\!W$,\!\! \\ \!\!\!$\Pi \hspace{-0.5mm}\cap\hspace{-0.5mm} N \hspace{-0.5mm}=\hspace{-0.5mm}1$,\!\!\!\\ \!$\rho(\Pi)$ is a\! \\ primit. \\ \!subgrp.\!\\ of $Q$} & \makecell{
\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\dynkin[name=upper]{A}{*.*o*.*o*}
\draw ($(upper root 7)$) -- ($(upper root 7)+(0.2,0)$);
\draw[densely dotted] ($(upper root 7)+(0.2,0)$) -- ($(upper root 7)+(0.4,0)$);
\node (lower) at ($(upper root 1)+(0,-10mm)$) {};
\dynkin[at=(lower),name=lower,labels={,,d,,,rd,}]{A}{*.*o*.*o*}
\draw ($(lower root 7)$) -- ($(lower root 7)+(0.2,0)$);
\draw[densely dotted] ($(lower root 7)+(0.2,0)$) -- ($(lower root 7)+(0.4,0)$);
\node (up) at ($(upper root 7)+(1.7,2)$) {};
\node (middle) at ($(up)+(0,-1.7)$) {};
\node (low) at ($(middle)+(0,-2.2)$) {};
\node at ($(up)+(0,0.3)$) {};
\begin{scope}[on background layer]
\foreach \x in {1,...,7} 
\draw[/Dynkin diagram/fold style]
($(upper root \x)$) -- ($(upper root \x)+(0,-3mm)$);
\foreach \x in {1,...,7} 
\draw[/Dynkin diagram/fold style]
($(lower root \x)+(0,3mm)$) -- ($(lower root \x)$);
\foreach \x in {1,...,7} 
\draw[dotted,black!40,line width=.5mm]
($(upper root \x)+(0,-3mm)$) -- ($(lower
root \x)+(0,3mm)$);
\end{scope}
\begin{scope}
\node[inner sep=0pt] (u1) at (up) {};
\node[inner sep=0pt] (u2) at ($(u1)+(50:0.3)$) {};
\node[inner sep=0pt] (u3) at ($(u1)+(310:0.3)$) {};
\draw[fill=black] (u2) circle [radius=1.3pt];
\draw[fill=black] (u3) circle [radius=1.3pt];
%\draw[fill=black] (u1) circle [radius=1.3pt];
\draw[densely dotted] (u1) -- ($(u1)+(-2mm,0)$);
\draw[densely dotted] (u1) -- ($(u1)+(50:0.15)$);
\draw[densely dotted] (u1) -- ($(u1)+(310:0.15)$);
\draw ($(u1)+(50:0.15)$)--(u2);
\draw ($(u1)+(310:0.15)$)--(u3);
\node[inner sep=0pt] (u4) at ($(u1)+(0,-0.9)$) {};
%\node[label=right:{\tiny $j-1$}, 
\node[inner sep=0pt] (u5) at ($(u4)+(50:0.3)$) {};
%\node[label=right:{\tiny $j$}, 
\node[inner sep=0pt] (u6) at ($(u4)+(310:0.3)$) {};
\draw[fill=black] (u5) circle [radius=1.3pt];
\draw[fill=black] (u6) circle [radius=1.3pt];
%\draw[fill=black] (u4) circle [radius=1.3pt];
\draw[densely dotted] (u4) -- ($(u4)+(-2mm,0)$);
\draw[densely dotted] (u4) -- ($(u4)+(50:0.15)$);
\draw[densely dotted] (u4) -- ($(u4)+(310:0.15)$);
\draw ($(u4)+(50:0.15)$)--(u5);
\draw ($(u4)+(310:0.15)$)--(u6);
\end{scope}
\begin{scope}[on background layer]
\draw[densely dotted] ($(u1)+(-0.4,0)$) -- ($(u1)$);
%\draw ($(u1)+(-0.2,0)$) -- ($(u1)$);
\draw[densely dotted] ($(u4)+(-0.4,0)$) -- ($(u4)$);
%\draw ($(u4)+(-0.2,0)$) -- ($(u4)$);
%
\draw[/Dynkin diagram/fold style]
($(u1)$) -- ($(u1)+(0,-3mm)$);
\draw[/Dynkin diagram/fold style]
($(u4)+(0,3mm)$) -- ($(u4)$);
\draw[dotted,black!40,line width=.5mm]
($(u1)+(0,-3mm)$) -- ($(u4)+(0,3mm)$);
\path[spath/save=path] ($(u2)$) to [out=325, in=45] ($(u5)$);
\draw[spath/split at keep start={path}{1/4},spath/use=path, very thick,black!40];
\draw[spath/split at keep end={path}{3/4},spath/use=path,very thick,black!40];
\draw[spath/split at keep middle={path}{1/4}{3/4},spath/use=path,dotted,very thick,black!40];
\path[spath/save=path] ($(u3)$) to [out=325, in=45] ($(u6)$);
\draw[spath/split at keep start={path}{1/4},spath/use=path, very thick,black!40];
\draw[spath/split at keep end={path}{3/4},spath/use=path,very thick,black!40];
\draw[spath/split at keep middle={path}{1/4}{3/4},spath/use=path,dotted,very thick,black!40];
\end{scope}
\begin{scope}
\node[inner sep=0pt] (m1) at (middle) {};
\node[inner sep=0pt] (m2) at ($(m1)+(50:0.3)$) {};
\node[inner sep=0pt] (m3) at ($(m1)+(310:0.3)$) {};
\draw[fill=white] (m2) circle [radius=1.3pt];
\draw[fill=white] (m3) circle [radius=1.3pt];
%\draw[fill=black] (m1) circle [radius=1.3pt];
\draw[densely dotted] (m1) -- ($(m1)+(-2mm,0)$);
\draw[densely dotted] (m1) -- ($(m1)+(50:0.15)$);
\draw[densely dotted] (m1) -- ($(m1)+(310:0.15)$);
\draw ($(m1)+(50:0.15)$)--(m2);
\draw ($(m1)+(310:0.15)$)--(m3);
\node[inner sep=0pt] (m4) at ($(m1)+(0,-0.9)$) {};
%\node[label=right:{\tiny $j-1$}, 
\node[inner sep=0pt] (m5) at ($(m4)+(50:0.3)$) {};
%\node[label=right:{\tiny $j$}, 
\node[inner sep=0pt] (m6) at ($(m4)+(310:0.3)$) {};
\draw[fill=white] (m5) circle [radius=1.3pt];
\draw[fill=white] (m6) circle [radius=1.3pt];
%\draw[fill=black] (m4) circle [radius=1.3pt];
\draw[densely dotted] (m4) -- ($(m4)+(-2mm,0)$);
\draw[densely dotted] (m4) -- ($(m4)+(50:0.15)$);
\draw[densely dotted] (m4) -- ($(m4)+(310:0.15)$);
\draw ($(m4)+(50:0.15)$)--(m5);
\draw ($(m4)+(310:0.15)$)--(m6);
\end{scope}
\begin{scope}[on background layer]
\draw[densely dotted] ($(m1)+(-0.4,0)$) -- ($(m1)$);
%\draw ($(m1)+(-0.2,0)$) -- ($(m1)$);
\draw[densely dotted] ($(m4)+(-0.4,0)$) -- ($(m4)$);
%\draw ($(m4)+(-0.2,0)$) -- ($(m4)$);
%
\draw[/Dynkin diagram/fold style]
($(m1)$) -- ($(m1)+(0,-3mm)$);
\draw[/Dynkin diagram/fold style]
($(m4)+(0,3mm)$) -- ($(m4)$);
\draw[dotted,black!40,line width=.5mm]
($(m1)+(0,-3mm)$) -- ($(m4)+(0,3mm)$);
\path[spath/save=path] ($(m2)$) to [out=325, in=45] ($(m5)$);
\draw[spath/split at keep start={path}{1/4},spath/use=path, very thick,black!40];
\draw[spath/split at keep end={path}{3/4},spath/use=path,very thick,black!40];
\draw[spath/split at keep middle={path}{1/4}{3/4},spath/use=path,dotted,very thick,black!40];
\path[spath/save=path] ($(m3)$) to [out=325, in=45] ($(m6)$);
\draw[spath/split at keep start={path}{1/4},spath/use=path, very thick,black!40];
\draw[spath/split at keep end={path}{3/4},spath/use=path,very thick,black!40];
\draw[spath/split at keep middle={path}{1/4}{3/4},spath/use=path,dotted,very thick,black!40];
\end{scope}
\begin{scope}
\node[inner sep=0pt] (l1) at (low) {};
\node[inner sep=0pt] (l2) at ($(l1)+(50:0.3)$) {};
\node[inner sep=0pt] (l3) at ($(l1)+(310:0.3)$) {};
\draw[fill=white] (l2) circle [radius=1.3pt];
\draw[fill=black] (l3) circle [radius=1.3pt];
%\draw[fill=black] (l1) circle [radius=1.3pt];
\draw[densely dotted] (l1) -- ($(l1)+(-2mm,0)$);
\draw[densely dotted] (l1) -- ($(l1)+(50:0.15)$);
\draw[densely dotted] (l1) -- ($(l1)+(310:0.15)$);
\draw ($(l1)+(50:0.15)$)--(l2);
\draw ($(l1)+(310:0.15)$)--(l3);
\node[inner sep=0pt] (l4) at ($(l1)+(0,-0.9)$) {};
%\node[label=right:{\tiny $j-1$}, 
\node[inner sep=0pt] (l5) at ($(l4)+(50:0.3)$) {};
%\node[label=right:{\tiny $j$}, 
\node[inner sep=0pt] (l6) at ($(l4)+(310:0.3)$) {};
\draw[fill=white] (l5) circle [radius=1.3pt];
\draw[fill=black] (l6) circle [radius=1.3pt];
%\draw[fill=black] (l4) circle [radius=1.3pt];
\draw[densely dotted] (l4) -- ($(l4)+(-2mm,0)$);
\draw[densely dotted] (l4) -- ($(l4)+(50:0.15)$);
\draw[densely dotted] (l4) -- ($(l4)+(310:0.15)$);
\draw ($(l4)+(50:0.15)$)--(l5);
\draw ($(l4)+(310:0.15)$)--(l6);
\end{scope}
\begin{scope}[on background layer]
\draw[densely dotted] ($(l1)+(-0.4,0)$) -- ($(l1)$);
%\draw ($(l1)+(-0.2,0)$) -- ($(l1)$);
\draw[densely dotted] ($(l4)+(-0.4,0)$) -- ($(l4)$);
%\draw ($(l4)+(-0.2,0)$) -- ($(l4)$);
%
\draw[/Dynkin diagram/fold style]
($(l1)$) -- ($(l1)+(0,-3mm)$);
\draw[/Dynkin diagram/fold style]
($(l4)+(0,3mm)$) -- ($(l4)$);
\draw[dotted,black!40,line width=.5mm]
($(l1)+(0,-3mm)$) -- ($(l4)+(0,3mm)$);
\path[spath/save=path] ($(l2)$) to [out=325, in=45] ($(l5)$);
\draw[spath/split at keep start={path}{1/4},spath/use=path, very thick,black!40];
\draw[spath/split at keep end={path}{3/4},spath/use=path,very thick,black!40];
\draw[spath/split at keep middle={path}{1/4}{3/4},spath/use=path,dotted,very thick,black!40];
\path[spath/save=path] ($(l3)$) to [out=325, in=45] ($(l6)$);
\draw[spath/split at keep start={path}{1/4},spath/use=path, very thick,black!40];
\draw[spath/split at keep end={path}{3/4},spath/use=path,very thick,black!40];
\draw[spath/split at keep middle={path}{1/4}{3/4},spath/use=path,dotted,very thick,black!40];
\end{scope}
\draw [decorate, decoration = {calligraphic brace}] ($(low)+(-9mm,-1.5)$) -- ($(up)+(-9mm,3mm)$);
\node at ($(m5) + (0.5,-0.8)$) {\small if $d = 1, j=0$,};
%\node at ($(m5) + (0.5,-1.1)$) {\tiny $2r+1 = m$};
\node at ($(l5) + (0.5,-0.8)$) {\small if $j=0, d \geq 2$};
\node at ($(l5) + (-2,-1.6)$) {$d,r \geq 1$, $d=2^a|2m$, $j=m-rd \geq 0$};
\end{tikzpicture}}%\\ 
&%
\makecell{$A_{d-1}^{rn_m}$\\$\times$\\$D_{j}^{n_m}$}& \makecell{$A_{dn_m-1}^r $ \\ $\times$\\$D_{jn_m}$}& \makecell{$\dynkin[scale = 0.8, name=dyn,labels = {,,c,,,ic,,,n-1,n}]{D}{*.*o*..*o*..***}$\\ where $c|dn_m$, \\ $rdn_m \leq ic \leq n$} & \makecell{$\checkmark$ \\ \!\!iff $r\!=\!m$\!\! \\ and \\ $i\!=\!n$} & \makecell{$\checkmark$ \\ iff $n_m\!=\!2$ \\ and $r\!=\!m$} & \makecell{$\checkmark$ \\ \!if $c\!=\!d\!=\!1$,\! \\ $n_m$ is prime, \\ \hspace{-0.7mm}\!\!$j\!=\!0$,\hspace{-0.3mm} and\!\!\hspace{-0.7mm}\\ $i\!=\!n$ \\$\xmark$ \\ if $d\!>\!2$ \\ or $c\!>\!2$}% \textcolor{red}{\makecell{$\checkmark$ \\ if $d\!=\!1$, \\ $n_m$ is prime, \\ \hspace{-0.7mm}\!\!$j\!=\!0$,\hspace{-0.3mm} and\!\!\hspace{-0.7mm}\\ \!\!$(c,i)$ is \\\!\!either $(1,n)$\!\! \\ or $(2,\frac{n}{2})$ \\$\xmark$ \\ if $d\!>\!2$ \\ or $c\!>\!2$}} % if c=2 then n_m=2, as it divides n_m which is prime. The d=1 case is NOT QUITE complete (at least for prime $n_m$) as we still need to know what happens if $r=m-2$, the d=2 case we do not know
\\ \cline{3-10}
 \newpage 
&&&&&&&&&\\[-0.3cm]
 \multirow{14}{*}{\makecell{$D_m^{n_m}$ \\ \!\!$mn_m\!=\!n$\!\! \\ $n_m \geq 2$}} & \multirow{14}{*}{\makecell{$N\rtimes Q$; \\ where \\ $N:=\Z_2^{n_m}$, \\ $Q:=S_{n_m}$, \\ \!\!$N\hspace{-0.2mm}\rtimes\hspace{-0.2mm} Q \xrightarrow{\rho} Q$\!\! \\ is the \\ \!\!projection\!\!}} & \makecell{\!\!$\Pi\!\subseteq\!W$,\!\! \\ \!\!\!$\Pi \hspace{-0.5mm}\cap\hspace{-0.5mm} N \hspace{-0.5mm}\neq\hspace{-0.5mm}1$,\!\!\! \\ \!$\rho(\Pi)$ is a\! \\ primit. \\ \!subgrp.\!\\ of $Q$} & \makecell{\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\dynkin[name=upper]{A}{*.*o*.*o*}
\draw ($(upper root 7)$) -- ($(upper root 7)+(0.2,0)$);
\draw[densely dotted] ($(upper root 7)+(0.2,0)$) -- ($(upper root 7)+(0.4,0)$);
\node (lower) at ($(upper root 1)+(0,-10mm)$) {};
\dynkin[at=(lower),name=lower,labels={,,d,,,rd,}]{A}{*.*o*.*o*}
\draw ($(lower root 7)$) -- ($(lower root 7)+(0.2,0)$);
\draw[densely dotted] ($(lower root 7)+(0.2,0)$) -- ($(lower root 7)+(0.4,0)$);
\node (up) at ($(upper root 7)+(2.2,1)$) {};
\node (middle) at ($(up)+(0,-1.7)$) {};
\node (low) at ($(middle)+(0,-2.2)$) {};
\begin{scope}[on background layer]
\foreach \x in {1,...,7} 
\draw[/Dynkin diagram/fold style]
($(upper root \x)$) -- ($(upper root \x)+(0,-3mm)$);
\foreach \x in {1,...,7} 
\draw[/Dynkin diagram/fold style]
($(lower root \x)+(0,3mm)$) -- ($(lower root \x)$);
\foreach \x in {1,...,7} 
\draw[dotted,black!40,line width=.5mm]
($(upper root \x)+(0,-3mm)$) -- ($(lower
root \x)+(0,3mm)$);
\end{scope}
\dynkin[at = (up), name=upper1,labels={},ply=2,fold radius=2mm, rotate = 180]{A}{***}
\node (current1) at ($(upper1 root 1)+(0,-1.1)$) {};
\dynkin[at=(current1),name=upper2,labels={},ply=2,fold radius=2mm]{A}{***}
\begin{scope}[on background layer]
\draw[densely dotted] ($(upper1 root 2)+(0.4,0)$) -- ($(upper1 root 2)+(0.2,0)$);
\draw ($(upper1 root 2)+(0.2,0)$) -- ($(upper1 root 2)$);
\draw[densely dotted] ($(upper2 root 2)+(0.4,0)$) -- ($(upper2 root 2)+(0.2,0)$);
\draw ($(upper2 root 2)+(0.2,0)$) -- ($(upper2 root 2)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(upper1 root \x)$) -- ($(upper1 root \x)+(0,-3mm)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(upper2 root \x)+(0,3mm)$) -- ($(upper2 root \x)$);
\foreach \x in {2} 
\draw[dotted,black!40,line width=.5mm]
($(upper1 root \x)+(0,-3mm)$) -- ($(upper2
root \x)+(0,3mm)$);
\draw[/Dynkin diagram/fold style]
($(upper1 root 1)$) -- ($(upper1 root 1)+(0,-2mm)$);
\draw[/Dynkin diagram/fold style]
($(upper2 root 3)+(0,2mm)$) -- ($(upper2 root 3)$);
\draw[dotted,black!40,line width=.5mm]
($(upper1 root 1)+(0,-2mm)$) -- ($(upper2
root 3)+(0,2mm)$);
\end{scope}
\dynkin[at = (middle), name=middle1,labels={},ply=2,fold radius=2mm]{A}{o*o}
\node (current2) at ($(middle1 root 1)+(0,-1.1)$) {};
\dynkin[at=(current2),name=middle2,labels={},ply=2,fold radius=2mm]{A}{o*o}
\draw[densely dotted] ($(middle1 root 2)+(0.4,0)$) -- ($(middle1 root 2)+(0.2,0)$);
\draw ($(middle1 root 2)+(0.2,0)$) -- ($(middle1 root 2)$);
\draw[densely dotted] ($(middle2 root 2)+(0.4,0)$) -- ($(middle2 root 2)+(0.2,0)$);
\draw ($(middle2 root 2)+(0.2,0)$) -- ($(middle2 root 2)$);
\begin{scope}[on background layer]
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(middle1 root \x)$) -- ($(middle1 root \x)+(0,-3mm)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(middle2 root \x)+(0,3mm)$) -- ($(middle2 root \x)$);
\foreach \x in {2} 
\draw[dotted,black!40,line width=.5mm]
($(middle1 root \x)+(0,-3mm)$) -- ($(middle2
root \x)+(0,3mm)$);
\draw[/Dynkin diagram/fold style]
($(middle1 root 1)$) -- ($(middle1 root 1)+(0,-2mm)$);
\draw[/Dynkin diagram/fold style]
($(middle2 root 3)+(0,2mm)$) -- ($(middle2 root 3)$);
\draw[dotted,black!40,line width=.5mm]
($(middle1 root 1)+(0,-2mm)$) -- ($(middle2
root 3)+(0,2mm)$);
\end{scope}
\dynkin[at = (low), name=low1,labels={},ply=2,fold radius=2mm]{A}{ooo}
\node (current2) at ($(low1 root 1)+(0,-1.1)$) {};
\dynkin[at=(current2),name=low2,labels={},ply=2,fold radius=2mm]{A}{ooo}
\draw[densely dotted] ($(low1 root 2)+(0.4,0)$) -- ($(low1 root 2)+(0.2,0)$);
\draw ($(low1 root 2)+(0.2,0)$) -- ($(low1 root 2)+(0.05,0)$);
\draw[densely dotted] ($(low2 root 2)+(0.4,0)$) -- ($(low2 root 2)+(0.2,0)$);
\draw ($(low2 root 2)+(0.2,0)$) -- ($(low2 root 2)+(0.05,0)$);
\begin{scope}[on background layer]
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(low1 root \x)$) -- ($(low1 root \x)+(0,-3mm)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(low2 root \x)+(0,3mm)$) -- ($(low2 root \x)$);
\foreach \x in {2} 
\draw[dotted,black!40,line width=.5mm]
($(low1 root \x)+(0,-3mm)$) -- ($(low2
root \x)+(0,3mm)$);
\draw[/Dynkin diagram/fold style]
($(low1 root 1)$) -- ($(low1 root 1)+(0,-2mm)$);
\draw[/Dynkin diagram/fold style]
($(low2 root 3)+(0,2mm)$) -- ($(low2 root 3)$);
\draw[dotted,black!40,line width=.5mm]
($(low1 root 1)+(0,-2mm)$) -- ($(low2
root 3)+(0,2mm)$);
\draw [decorate, decoration = {calligraphic brace}] ($(low1 root 2)+(9mm,5mm)$) --  ($(upper2 root 2)+(9mm,-5mm)$);
\end{scope}
\node at ($(middle2 root 1) + (-0.3,1.2)$) {\small if $d=2$, $j=1$};
\node at ($(low2 root 1) + (-0.4,1.2)$) {\small if $d=1$, $j = 1$};
\node at ($(low2 root 1) + (2,1.8)$) {$d,r \geq 1$, $d=2^a|2m$, $j=m-rd \geq \!1$};
\end{tikzpicture}}
& \makecell{$A_{d-1}^{rn_m}$\\$\times$\\$D_{j}^{n_m}$} & \makecell{$A_{dn_m-1}^{r}$ \\$\times$\\ $D_{jn_m}$} & \makecell{$\dynkin[scale = 0.8, name=dyn,labels = {,,c,,,ic,,,n-1,n}]{D}{*.*o*..*o*..***}$\\ where $c|dn_m$, \\ $rdn_m \leq ic \leq n$} & \makecell{$\checkmark$ \\ iff \\ \!\!$r\!=\!m\!-\!1$\!\! \\ and \\ $i\!=\!n$} & $\xmark$ & \makecell{$\checkmark$ \\ \!if $c\!=\!d\!=\!1$,\! \\ $n_m$ is prime, \\ \hspace{-0.7mm}\!\!$j\!=\!1$,\hspace{-0.3mm} and\!\!\hspace{-0.7mm}\\ $i\!=\!n$ \\$\xmark$ \\ if $d\!>\!2$ \\ or $c\!>\!2$} % \textcolor{red}{\makecell{$\checkmark$ \\ if $d\!=\!1$, \\ $n_m$ is prime, \\ \hspace{-0.7mm}\!\!$j\!=\!1$,\hspace{-0.3mm} and\!\!\hspace{-0.7mm}\\ \!\!$(c,i)$ is \\\!\!either $(1,n)$\!\! \\ or $(2,\frac{n}{2})$ \\$\xmark$ \\ if $d\!>\!2$ \\ or $c\!>\!2$}}
\\ \cline{3-10}
&&&&&&&&&\\[-0.3cm]
 & & \makecell{\!\!$\Pi\!\nsubseteq\!W$,\!\! \\ \!$\rho(\Pi)$ is a\! \\ primit. \\ \!subgrp.\!\\ of $Q$}
& \makecell{\begin{tikzpicture}[scale=0.8,baseline=-5mm] 
\dynkin[name=upper]{A}{*.*o*.*o*}
\draw ($(upper root 7)$) -- ($(upper root 7)+(0.2,0)$);
\draw[densely dotted] ($(upper root 7)+(0.2,0)$) -- ($(upper root 7)+(0.4,0)$);
\node (lower) at ($(upper root 1)+(0,-10mm)$) {};
\dynkin[at=(lower),name=lower,labels={,,d,,,rd,}]{A}{*.*o*.*o*}
\draw ($(lower root 7)$) -- ($(lower root 7)+(0.2,0)$);
\draw[densely dotted] ($(lower root 7)+(0.2,0)$) -- ($(lower root 7)+(0.4,0)$);
\node (up) at ($(upper root 7)+(2,1.1)$) {};
\node (middle) at ($(up)+(0,-1.7)$) {};
\node (low) at ($(middle)+(0,-2.2)$) {};
\begin{scope}[on background layer]
\foreach \x in {1,...,7} 
\draw[/Dynkin diagram/fold style]
($(upper root \x)$) -- ($(upper root \x)+(0,-3mm)$);
\foreach \x in {1,...,7} 
\draw[/Dynkin diagram/fold style]
($(lower root \x)+(0,3mm)$) -- ($(lower root \x)$);
\foreach \x in {1,...,7} 
\draw[dotted,black!40,line width=.5mm]
($(upper root \x)+(0,-3mm)$) -- ($(lower
root \x)+(0,3mm)$);
\end{scope}
\dynkin[at = (up), name=upper1,labels={},ply=2,fold radius=2mm, rotate = 180]{A}{***}
\node (current1) at ($(upper1 root 1)+(0,-1.1)$) {};
\dynkin[at=(current1),name=upper2,labels={},ply=2,fold radius=2mm]{A}{***}
\begin{scope}[on background layer]
\draw[densely dotted] ($(upper1 root 2)+(0.4,0)$) -- ($(upper1 root 2)+(0.2,0)$);
\draw ($(upper1 root 2)+(0.2,0)$) -- ($(upper1 root 2)$);
\draw[densely dotted] ($(upper2 root 2)+(0.4,0)$) -- ($(upper2 root 2)+(0.2,0)$);
\draw ($(upper2 root 2)+(0.2,0)$) -- ($(upper2 root 2)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(upper1 root \x)$) -- ($(upper1 root \x)+(0,-3mm)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(upper2 root \x)+(0,3mm)$) -- ($(upper2 root \x)$);
\foreach \x in {2} 
\draw[dotted,black!40,line width=.5mm]
($(upper1 root \x)+(0,-3mm)$) -- ($(upper2
root \x)+(0,3mm)$);
\draw[/Dynkin diagram/fold style]
($(upper1 root 1)$) -- ($(upper1 root 1)+(0,-2mm)$);
\draw[/Dynkin diagram/fold style]
($(upper2 root 3)+(0,2mm)$) -- ($(upper2 root 3)$);
\draw[dotted,black!40,line width=.5mm]
($(upper1 root 1)+(0,-2mm)$) -- ($(upper2
root 3)+(0,2mm)$);
\end{scope}
\dynkin[at = (middle), name=middle1,labels={},ply=2,fold radius=2mm]{A}{o*o}
\node (current2) at ($(middle1 root 1)+(0,-1.1)$) {};
\dynkin[at=(current2),name=middle2,labels={},ply=2,fold radius=2mm]{A}{o*o}
\draw[densely dotted] ($(middle1 root 2)+(0.4,0)$) -- ($(middle1 root 2)+(0.2,0)$);
\draw ($(middle1 root 2)+(0.2,0)$) -- ($(middle1 root 2)$);
\draw[densely dotted] ($(middle2 root 2)+(0.4,0)$) -- ($(middle2 root 2)+(0.2,0)$);
\draw ($(middle2 root 2)+(0.2,0)$) -- ($(middle2 root 2)$);
\begin{scope}[on background layer]
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(middle1 root \x)$) -- ($(middle1 root \x)+(0,-3mm)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(middle2 root \x)+(0,3mm)$) -- ($(middle2 root \x)$);
\foreach \x in {2} 
\draw[dotted,black!40,line width=.5mm]
($(middle1 root \x)+(0,-3mm)$) -- ($(middle2
root \x)+(0,3mm)$);
\draw[/Dynkin diagram/fold style]
($(middle1 root 1)$) -- ($(middle1 root 1)+(0,-2mm)$);
\draw[/Dynkin diagram/fold style]
($(middle2 root 3)+(0,2mm)$) -- ($(middle2 root 3)$);
\draw[dotted,black!40,line width=.5mm]
($(middle1 root 1)+(0,-2mm)$) -- ($(middle2
root 3)+(0,2mm)$);
\end{scope}
\dynkin[at = (low), name=low1,labels={},ply=2,fold radius=2mm]{A}{ooo}
\node (current2) at ($(low1 root 1)+(0,-1.1)$) {};
\dynkin[at=(current2),name=low2,labels={},ply=2,fold radius=2mm]{A}{ooo}
\draw[densely dotted] ($(low1 root 2)+(0.4,0)$) -- ($(low1 root 2)+(0.2,0)$);
\draw ($(low1 root 2)+(0.2,0)$) -- ($(low1 root 2)+(0.05,0)$);
\draw[densely dotted] ($(low2 root 2)+(0.4,0)$) -- ($(low2 root 2)+(0.2,0)$);
\draw ($(low2 root 2)+(0.2,0)$) -- ($(low2 root 2)+(0.05,0)$);
\begin{scope}[on background layer]
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(low1 root \x)$) -- ($(low1 root \x)+(0,-3mm)$);
\foreach \x in {2} 
\draw[/Dynkin diagram/fold style]
($(low2 root \x)+(0,3mm)$) -- ($(low2 root \x)$);
\foreach \x in {2} 
\draw[dotted,black!40,line width=.5mm]
($(low1 root \x)+(0,-3mm)$) -- ($(low2
root \x)+(0,3mm)$);
\draw[/Dynkin diagram/fold style]
($(low1 root 1)$) -- ($(low1 root 1)+(0,-2mm)$);
\draw[/Dynkin diagram/fold style]
($(low2 root 3)+(0,2mm)$) -- ($(low2 root 3)$);
\draw[dotted,black!40,line width=.5mm]
($(low1 root 1)+(0,-2mm)$) -- ($(low2
root 3)+(0,2mm)$);
\draw [decorate, decoration = {calligraphic brace}] ($(low1 root 2)+(9mm,6mm)$) --  ($(upper2 root 2)+(9mm,-4mm)$);
\end{scope}
\node at ($(middle2 root 1) + (-0.3,1.2)$) {\small if $d = 2$, $j=1$};
\node at ($(low2 root 1) + (-0.3,1.2)$) {\small if $d=1, j= 1$};
\node at ($(low2 root 1) + (2,2)$) {$d,r \geq 1$, $d=2^a|2m$, $j=m-rd \geq \!1$};
\end{tikzpicture}}
& \makecell{$A_{d-1}^{rn_m}$\\$\times$\\$D_{j}^{n_m}$} & \makecell{$A_{dn_m-1}^{r}$ \\ $\times$ \\ $D_{jn_m}$} & \makecell{$\dynkin[scale = 0.8, name=dyn,labels = {,,c,,,ic,,,n-1,n}, ply = 2, fold radius = 2mm]{D}{*.*o*..*o*..***}$\\ where $c|dn_m$, \\ $rdn_m \leq ic \leq n-1$} & \makecell{$\checkmark$ \\ iff \\ \!\!$r\!=\!m\!-\!1$\!\! \\ and \\ \!\!$i\!=\!n\!-\!1$\!\!} & $\xmark$ & \makecell{$\checkmark$ \\ \!if $c\!=\!d\!=\!1$,\! \\ $n_m$ is prime, \\ \hspace{-0.7mm}\!\!$j\!=\!1$,\hspace{-0.3mm} and\!\!\hspace{-0.7mm} \\$i\!=\!n\!-\!1$ \\$\xmark$ \\ if $d\!>\!2$ \\ or $c\!>\!2$} % \textcolor{red}{\makecell{$\checkmark$ \\ if $d\!=\!1$, \\ $n_m$ is prime, \\ \hspace{-0.7mm}\!\!$j\!=\!1$,\hspace{-0.3mm} and\!\!\hspace{-0.7mm} \\\!\!$(c,i)$ is either\!\! \\ \!\!$(1,n\!-\!1)$ or\!\! \\ \!\!$(2,\frac{n-2}{2}),$\!\! \\$\xmark$ \\ if $d\!>\!2$ \\ or $c\!>\!2$}} % the d=1 case is complete (at least for prime $n_m=2), the d=2 we do not know
\\ \hline
\end{longtable}
